A spectral line survey of Orion KL in the bands 486-492 and 541-577 GHz with the Odin satellite II. Data analysis

We investigate the physical and chemical conditions in a typical star forming region, including an unbiased search for new molecules in a spectral region previously unobserved. Due to its proximity, the Orion KL region offers a unique laboratory of molecular astrophysics in a chemically rich, massive star forming region. Several ground-based spectral line surveys have been made, but due to the absorption by water and oxygen, the terrestrial atmosphere is completely opaque at frequencies around 487 and 557 GHz. To cover these frequencies we used the Odin satellite to perform a spectral line survey in the frequency ranges 486-492 GHz and 541-577 GHz, filling the gaps between previous spectral scans. Odin's high main beam efficiency and observations performed outside the atmosphere make our intensity scale very well determined. We observed 280 spectral lines from 38 molecules including isotopologues, and, in addition, 64 unidentified lines. The beam-averaged emission is dominated by CO, H2O, SO2, SO, 13CO and CH3OH. Species with the largest number of lines are CH3OH, (CH33)2O, SO2, 13CH3OH, CH3CN and NO. Six water lines are detected including the ground state rotational transition o-H2O, its isotopologues o-H218O and o-H217O, the Hot Core tracing p-H2O transition 6(2,4)-7(1,7), and the 2(0, 2)-1(1,1) transition of HDO. Other lines of special interest are the 1_0-0_0 transition of NH3 and its isotopologue 15NH3. Isotopologue abundance ratios of D/H, 12C/13C, 32S/34S, 34S/33S, and 18O/17O are estimated. The temperatures, column densities and abundances in the various subregions are estimated, and we find very high gas-phase abundances of H2O, NH3, SO2, SO, NO, and CH3OH. A comparison with the ice inventory of ISO sheds new light on the origin of the abundant gas-phase molecules.

==> (inline-0) <==
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]  &[K \kms] &\\ 
\hline 
 542097.7 & $-$0.3 &  4.7   & $11_{6,6}-11_{5,7}$   & 145.8 & 9.83e-4 &      & 102 &    16.0 && from 3G CH$_{3}$OH\\% checked
 542177.4 &     &     & $10_{6,4}-10_{5,5}$   &  135.7 & 9.23e-4 &      &    &      &      &       \\
 542233.5 &     &     & $9_{6,4}-9_{5,5}$     &  126.5 & 8.44e-4 &      &    &      &      &      weak\\
 542270.1 &     &     & $8_{6,2}-8_{5,3}$     &  118.3 & 7.37e-4 &     &    &      &      &       weak\\
 542291.7 &     &     & $7_{6,2}-7_{5,3}$     &   110.9 & 5.86e-4 &      &    &      &      &      weak\\
 542302.3 &     &     & $6_{6,0}-6_{5,1}$     &  104.5 &  3.60e-4 &      &    &      &      &       weak\\
 547613.5 &     &     & $21_{3,19}-20_{2,18}$ &  233.5 & 7.87e-4 &      &    &      &      &       blend H$_2^{18}$O\\
 551767.4 &     &     & $31_{1,31}-30_{0,30}$ &  429.7 & 2.32e-3 &      &    &      &      &      blend CH$_{3}$OH, weak\\
 554708.2 &     & $-$6.8 & $11_{4,8}-10_{3,7}$   &   98.5 &  1.04e-3 &   141 & 123 &  20.1 && v blend $^{13}$CS;\\% checked
 &&&&&&&&&& from 2G  $^{13}$CS\\% checked
 558717.5 &2.5 &  3.5 & $6_{5,1}-5_{4,2}$     &  78.5 & 1.90e-3 &    98 &  83 &  19.5 &  1.67   & \\% checked
 560590.2 &     &     & $23_{3,21}-22_{2,20}$ &  274.7 & 9.02e-4 &      &    &      &      &     blend SO$_{2}$\\
 569091.6 & $-$3.4 &     & $32_{0,32}-31_{1,31}$ & 457.0 & 2.55e-3 &    74 &    &      & 0.33  & weak\\
 573527.3 &  2.3 &     & $25_{3,23}-24_{2,22}$ & 319.5 &  1.05e-3 &    92 &  &      &  0.68  & weak \\
 574797.9 &     &     & $12_{4,8}-11_{3,9}$   & 109.5 & 1.10e-3 &      &    &      &      &      blend SO$_{2}$\\ 
\hline
Total no. &14&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $N_J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\    
\hline 
487708.5 & 0.5 & $-$1.5 & $7_{7}-6_{7}$     &  71.0 &  1.70e-5 &   206 &  178 &  13.8 & 2.67  & \\%checked
 558087.7 & 2.7 &     & $13_{12}-12_{11}$ &  194.4 & 2.28e-3 &  2094 &     &      &    59.00   & blend SO$_{2}$\\  %checked
  &    &  2.7 & && &      &  160 &  4.7 &      &        3G; CR \\
 &    &  0.7 & && &      & 759 &  18.0 &      &       3G; LVF \\
 &    &  2.7 & && &      & 1178 &  35.5 &      &       3G; HVF \\
 559319.8 & 3.8 &    & $13_{13}-12_{12}$ &  201.1 & 2.30e-3 &  1996 &   &      &  56.90   & \\%checked
   &    &  3.8 & && &      &  165 &  5.0 &      &        3G; CR\\
  &    &  $-$0.2 & &&&      &  674 &  18.0 &      &        3G; LVF \\
    &    &  4.8 & &&&      & 1163 &  35.3 &      &        3G; HVF \\
 560178.7 & 2.7 &    & $13_{14}-12_{13}$ &  192.7 & 2.32e-3 &  2168 &   &   &  61.70   & \\%checked
 &    &  2.7 & &&&      &  213 &  5.0 &      &       3G; CR \\
  &    &  0.7 & && &      & 666 &  18.0 &      &        3G; LVF \\
    &    &  1.7 & && &      & 1285 &  35.6 &      &        3G; HVF \\
 568741.6 & 9.6 &  1.6 & $9_{9}-8_{9}$     & 106.1 &  1.90e-5 &   105 &   78 &  15.9 & 1.24   & \\
\hline
Total no. &5&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] &$N_J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]  &\\ 
\hline 
 552429.8 & $-$2.2 &  1.8 & $12_{13}-11_{12}$ & 192.5 & 2.18 e-3&   138 & 112 &  20.3 & 2.41  &  \\
 553681.3 & $-$6.7 &$-$2.7 & $13_{13}-12_{12}$ & 199.2 & 2.20e-3 &   113 &  85 &    17.0 &    & Blend 2 U-lines\\
 &&&&&&&&&& \& CH$_3$CN \\
 554555.6 & $-$3.4 & $-$3.4 & $14_{13}-13_{12}$ & 190.8 & 2.24e-3 &   110 &  100 &    20.5 & 2.06 & \\
\hline
Total no. &3&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\       
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $N_J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]  &\\ 
\hline 
 547119.6 & $-$5.4 & $-$2.4 & $12_{13}-11_{12}$ &  190.7 & 2.15e-3 &   380 & 326 &  27.6 & 9.35 & \\
 548389.8 & $-$2.2 & 0.8 & $13_{13}-12_{12}$ & 197.4 & 2.17 e-3&   324 & 304 &  22.8 & 7.31 & \\
 549278.7 &     &    & $14_{13}-13_{12}$ & 189.0 &  2.19e-3 &      &    &      &      &       blend 
 CH$_{3}$OH,  \\
 &&&&&&&&&&SO$_{2}$   \& $^{13}$CH$_{3}$OH\\
 561700.4 &     &    & $9_{9}-9_{8}$     & 104.3 &   1.83e-5 &      &    &      &      &       blend SO$_{2}$ \&  
 C$^{17}$O\\
\hline
Total no. &4&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}   {l l r  r  l r l r r r r    l }
\hline
\hline
Species & $\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
  & $[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\ 
\hline 
SiO	&	564249.2 & $-$2.8 &  & $13- 12$   & 189.6 & 9.66e-3 &   729 &  &   & 17.60   & \\
&&&  2.2      &&&&& 391 & 18.0&&2G; LVF\\
&&&  $-$1.8 &&&&& 315 &  31.5&&2G; HVF\\
$^{29}$SiO &	557184.4 & 2.4 & 1.4 & $13-12$    & 187.2 & 9.31e-3 &    82 &  72 &  21.2 & 1.39&     blend H$_2$O  \\
$^{30}$SiO	&	550605.2 & $-$9.8 & $-$5.8 & $13-12$    & 185.0 & 8.98e-3 &    71 &  59 &   7.5 & 0.45  &? \\
\hline
Total no. &3&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] &$J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\  
\hline     
567079.6 &     &     & $6_{4,2}-6_{3,3}$ & 540.2 & 6.52e-4 &      &   &      &      &       blend NO  \\
568050.7 & $-$7.3 &     & $3_{3,1}-3_{2,2}$ & 165.9 & 3.32e-4 &   247 &    &      & 4.41  &  \\
 &      & $-$7.3 & &&&       & 106 &   7.5 &       &        2G; HC  \\
 &      & $-$0.3 & && &       & 145 &  24.4 &       &         2G; Plateau  \\
\hline
Total no. &2&&&&&&&&&\\  % this includes a blend that is not seen
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
 $[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_K$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms] &\\ 
\hline    
550671.7 &          & & $30_{9}-29_{9}$               &  984.6 & 1.34e-2 &    &&&&   blend CH$_{3}$OH \\
550850.0 &              $-$6.0 &     & $30_{8}-29_{8}$               &  864.2 & 1.37e-2 &     &&&&   v blend $^{13}$CO \\ 
551007.4 &             0.4 &     & $30_{7}-29_{7}$               &  758.0 &  1.39e-2&      &&&&  v blend $^{13}$CO\\
551143.9 &            $-$5.1 & $-$5.1 & $30_{6}-29_{6}$               &  665.8 & 1.41e-2 &   145 & 125 &  13.2 &      &       v blend NO; from\\
&&&&&&&&&& 5G CH$_{3}$CN, NO\\
&&&&&&&&&&  \& CH$_{3}$OH\\
551259.6 &                & $-$8.4 & $30_{5}-29_{5}$               &  587.8 & 1.43e-2 &   159 & 160 &  10.6 &      &    v blend CH$_{3}$OCH$_{3}$; \\
&&&&&&&&&& from 2G  CH$_{3}$OCH$_{3}$\\
551354.2 &            $-$1.8 & $-$4.8 & $30_{4}-29_{4}$               &  524.0 & 1.45e-2 &   144 & 112 &   9.4 & 1.09 & \\
551427.9 &            $-$1.1 & $-$4.1 & $30_{3}-29_{3}$               &  474.3 & 1.46e-2 &   221 & 198 &   9.9 & 1.80   & \\
551480.6 &            $-$2.4 & $-$4.4 & $30_{2}-29_{2}$               &  438.8 & 1.47e-2 &   210 & 173 &     9.0 & 1.43    & \\
551512.2 &                &     & $30_{1}-29_{1}$               &  417.5 & 1.47e-2 &     &&&&   v blend NO\\
551522.7 &            &     & $30_{0}-29_{0}$               &  410.4 & 1.48e-2 &     &&&&   v blend NO\\
552646.6$^*$ & $-$1.4 &     & $30_{1}-29_{1}$ $\ell$=+1     &  930.2 & 1.48e-2 &    &&&&   weak\\
552970.8$^*$ & $-$3.2 &     & $30_{0}-29_{0}$ $\ell= \pm 1$ &  936.7 & 1.49e-2 &     &&&&   weak\\
553007.8$^*$ & $-$6.2 &     & $30_{2}-29_{2}$ $\ell$=-1     &  991.9 & 1.48e-2 &     &&&&   weak\\
553029.1$^*$ & $-$0.9 &     & $30_{1}-29_{1}$ $\ell$=-1     &  957.2 & 1.49e-2 &      &&&&   weak\\
553240.3$^*$ & $-$2.7 &     & $30_{3}-29_{3}$ $\ell$=+1     &  961.1 & 1.48e-2&      &&&&   weak\\
553362.2$^*$ & &     & $30_{2}-29_{2}$ $\ell$=+1     &  938.9 & 1.48e-2&      &   &      &      &      weak \& narrow\\
553707.6  & &     &     &  931.8 & &      &   &      &      &      weak \\
568999.3 &            $-$1.7 &     & $31_{9}-30_{9}$               &   1011.9 & 1.49e-2 &    81 &    &      &             & weak\\
569486.9 &            $-$3.1 & $-$5.1 & $31_{6}-30_{6}$               & 693.2 & 1.57e-2&   144 &  98 &   7.8 & 0.77    & strange shape \\
569606.3 &            $-$1.7 & $-$3.7 & $31_{5}-30_{5}$               & 615.2 & 1.58e-2 &    91 &  77 &   3.3 & 0.25    & \\
569704.0 &              $-$6.0 &$-$5.0     & $31_{4}-30_{4}$               &   551.3 & 1.60e-2&   130 & 124 &   3.6 & 0.45    & \\
569780.1 &            $-$6.9 & $-$6.9 & $31_{3}-30_{3}$               & 501.6  & 1.61e-2 &   241 & 165 &   8.4 & 1.26  & \\
569834.5 &            $-$1.5 & $-$3.5 & $31_{2}-30_{2}$               & 466.2 & 1.62e-2 &   126 & 126 &   5.8 & 0.71    & \\
569867.1 &            $-$4.9 & $-$2.9 & $31_{1}-30_{1}$               & 444.9 & 1.63e-2 &   159 & 151 &   5.1 & 0.66    & blend CH$_{3}$CN\\
569878.0 &              $-$3.0 &   $-$2.0 & $31_{0}-30_{0}$               & 437.8 & 1.63e-2 &   220 & 208 &    5.5 & 0.95 & blend CH$_{3}$CN\\
\hline 
Total no. &25&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}   {l l r  r  l r l r r r r   l }
\hline
\hline
Species & $\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
&  $[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{K}$  &	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]  &[K \kms] &\\ 
\hline 
 NH$_3$& 572498.2 & 1.2 &   & $1_{0}-0_{\,0}$ & 27.5 & 1.61e-3 &  2409 &     &      & 20.60   & \\
	&   	&    & 1.2 & &&  &      & 1704 &   4.9 &     &      2G fit; CR \\  %CR
	&	 &    & 2.2 & && &      &  694 &  16.2 &    &      2G fit; HC \\ %HC
 $^{15}$NH$_3$ &  	572112.8 & -0.2 &   & $1_{0}-0_{\,0}$ & 27.5 & 1.57e-3 &   167 & 150 &     6.7 & 1.02   & \\
 \hline
Total no. &2&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]  &\\ 
\hline    
490955.7 & $-$6.3 &$-$5.3 & $54-53$    & 648.2& 9.50e-3 &    91 &  86 &   6.4 & 0.53   & blend CH$_{3}$OH \\
545417.1 & $-$3.9 &     & $60-59$    &  798.7 & 1.30e-2 &    70 &  57  &  10.3    & 0.60     &  \\
\hline
Total no. &2&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
 $[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\  
\hline    
546859.8 & $-$3.2 &      & $45-44$    &  603.9 & 4.81e-4 &    67 &   &       & 0.31    & blend SO$_{2}$, $^{13}$CH$_{3}$OH  \\
558990.5 & $-$4.5 & $-$2.5 & $46-45$    &  630.7  & 5.14e-4 &    88 &  88 &   6.5 & 0.58    &  \\
571119.7 & $-$2.3 &      & $47-46$    & 658.1  & 5.49e-4 &    68 &     &     & 0.41  & ? \\
\hline
Total no. &3&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]&[K \kms] &\\ 
\hline  
 486940.9 &             0.9 &     & $4_{2,3}-4_{1,4}$ A     &  60.9 &    5.45e-4 &   884 &   &    & 5.13  & \\
  &                &  0.9 &&&& &  635 &   3.8 &      &      2G; CR \\
 &               &$-$0.1 & &&&      &  241 &  10.1 &            & 2G; HC \\
 487531.9 &             0.9 &   & $10_{1,9}-9_{1,8}$ A    & 143.3 &   5.15e-4 &   855 &   &    & 4.85  & \\
  &                &  0.9 &    & & &      &  509 &   3.3 &      &       2G; CR \\
 &                & $-$0.1 &   & & &      &  359 &   8.1 &      &       2G; HC \\
 488945.5$^*$ & $-$0.5 &   $-$1.0 & $7_{2,5}-8_{3,5}$ E     & 429.4 &   5.79e-4 &   191 &  188 &     5.0 &  1.01  & \\
 489037.0 &     0.0     && $5_{2,4}-5_{1,5}$ A     &  72.5 &    5.70e-4 &   849 &   &   & 4.36  & \\
&          & 0.0&      &   &     &      &  652 &   3.7 &      &       2G; CR \\
&           &   $-$2.0 &     &   &     &      &  210 &   8.5 &      &       2G; HC \\
 489224.3 &             0.3 &  0.3 & $23_{1,23}-22_{2,20}$ A & 648.5 &   1.92e-4 &    74 &   69 &   2.9 & 0.21  & \\
 490960.0 &              $-$2.0 &     & $21_{3,19}-20_{4,17}$ E & 598.5 &   2.27e-4 &      &     &      &      &       blend HC$_{3}$N\\
 491550.9 &             0.1 &  & $6_{2,5}-6_{1,6}$ A     &  86.4 &   5.87e-4 &   821 &   &    & 4.76  & \\
&           & $-$0.1 &      &  && &  593 &   3.8 &      &       2G; CR \\
&          & $-$1.1 &      &  && &  244 &   9.5 &      &       2G; HC \\
 492278.6&  0.0     &  & $4_{1,4}-3_{0,3}$ E     &  37.6 &   7.65e-4 &  927   & 920  & 4.4   & 2.58    & \\  %checked 17/1-07
542000.9 &             0.9 &   & $6_{3,4}-5_{2,3}$ A     &  98.5 &   7.93e-4 &  1261 &  &    & 6.89  & \\
&           &  0.9 &      &  &&&  817 &   3.2 &     &  2G; CR \\
&           &  0.9 &      &  &&      &  413 &   9.3 &     &  2G; HC \\
 542081.9 &            $-$0.1 &    & $6_{3,3}-5_{2,4}$ A     &  98.5 &   7.94e-4 &  1230 &    & &   &\\ %checked 22/1-07
&           & $-$0.1 &      &  && &  834 &   3.5 &    & from 3G $^{34}$SO$_{2}$; CR\\ %checked 22/1-07
&        &  1.9 &    & && &  350 &     9.0 &      &    from   3G  $^{34}$SO$_{2}$; HC\\ %checked 22/1-07
   542163.0$^*$ &   $-$2.0 &   $-$4.0 & $20_{1,20}-20_{2,19}$   & 810.4 &  7.35e-4 &    91 &   68 &     6.0 & 0.35 & \\
 543076.1 &             0.1 &     & $8_{0,8}-7_{1,7}$ E     &  96.6 &   4.54e-4 &   856 &     &      & 4.75  & \\
&            &  0.1 & &&& &  614 &   3.8 &      & 2G; CR \\%checked 17/1-07   SHOWN ON-LINE FIG.
&          & $-$0.9 & &&& &  227 &   9.9 &       & 2G; HC \\%checked 17/1-07
 543457.3$^*$ & $-$2.7 &     & $19_{1,19}-19_{2,18}$ A &  764.3 &   7.49e-4 &      &     &    &    &     v blend SO$_2$\\
 544653.1$^*$ & $-$4.9 &     & $18_{1,18}-18_{2,17}$ A &  720.4 &   7.62e-4 &    98 &     &      & 0.55   & ?\\
 544820.5            & $-$0.5 & $-$1.5 & $5_{5,1}-6_{4,2}$ E     &  170.9 &    2.60e-5 &    98 &   91 &   3.4 & 0.32  & \\
 545034.8            &  0.8 &     & $26_{3,23}26_{2,24}$ E  &   862.5 &     9.00e-4&    72 &     &      & 0.31   & \\
 545755.6$^*$ & $-$6.4 & $-$4.4 & $17_{1,17}-17_{2,16}$ A &  678.8 &   7.75e-4 &    70 &   70 &   5.6 & 0.50   &\\ 
546226.8$^*$& $-$1.2 &     & $11_{3,9}-12_{4,9}$ E   &  570.1 &   8.26e-4 &      &     &      &     &       v blend   CH$_{3}$OH\\
546239.0            &   $-$1.0 &   & $17_{2,16}-17_{1,17}$ A &  392.5 &   7.38e-4 &   212 &    &   & 2.13   & blend CH$_{3}$OH\\
547698.9$^*$ &     &     & $15_{1,15}-15_{2,14}$ A &  602.6 &   7.97e-4 &      &     &      &      &       blend H$_2^{18}$O\\
 548548.7$^*$ & $-$1.3 &   & $14_{1,14}-14_{2,13}$ A &   568.0 &   8.07e-4 &   126 &   &    & 0.63   & \\
&     & $-$2.3 & &&& &   64 &   2.7 &      &        2G; CR \\
&     & $-$2.3 &&&& &   61 &   7.5 &      &        2G; HC \\
549322.8$^*$ &     &     & $13_{1,13}-13_{2,12}$ A &  535.6 &   8.16e-4 &      &     &      &      &       blend SO$_{2}$,\\ &&&&&&&&&&  \& $^{13}$CH$_{3}$OH\\
 550025.2$^*$ & $-$4.8 & $-$2.8 & $12_{1,12}-12_{2,11}$ A &  505.6 &   8.24e-4 &   166 &  157 &   6.9 & 1.15   & \\
550659.3$^*$ & $-$2.7 & $-$3.7 & $11_{1,11}-11_{1,11}$ A &  477.9 &   8.31e-4 &   168 &  153 &   5.9 & 0.94   & blend CH$_{3}$CN\\
 \hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\ 
\hline  
551228.6$^*$ & $-$1.4 &     & $10_{1,10}-10_{2,9}$ A  &  452.4 &   8.36e-4 &   237 &     &      &      &       blend  CH$_{3}$OCH$_{3}$,\\
&&&&&&&&&& NO, \& CH$_{3}$CN\\
&      &      & && &       &   90 &   3.3 &       &       5G CH$_{3}$CN,\\
&      &      & && &       &  152 &   9.4 &       &        NO \& CH$_{3}$OH \\
 551736.2$^*$ & $-$0.8 &   & $9_{1,9}-9_{2,8}$ A     &  429.3 &    8.40e-4 &   248 &    &      & 1.33   & \\
&     & $-$0.8 & &&& &  101 &   2.5 &      &        2G; CR \\
&     & $-$1.8 & &&& &  143 &   8.1 &      &       2G; HC \\
551968.8 &           & $-$2.2 & $6_{6,1}-7_{5,3}$ E     &  227.5 &    2.10e-5 &   &     &      &      &        v blend H$_{2}^{17}$O\\
 552184.8$^*$ & $-$1.2 &  & $8_{1,8}-8_{2,7}$ A     &  408.5 &   8.41e-4 &   235 &    &    & 1.46   & \\
 &     & $-$1.2 & &&& &   94 &   2.3 &     &      2G; CR \\
 &     & $-$1.2 & &&& &  144 &   8.4 &      &     2G; HC \\
 552577.2$^*$ & $-$0.8 &  & $7_{1,7}-7_{2,6}$ A     &  390.0 &    8.40e-4  &   293 &   &    & 1.58  & \\
&    & $-$0.8 & &&&      &  110 &   2.2 &      &        2G; CR \\
&     & $-$0.8 & && &      &  161 &   7.9 &     &        2G; HC \\
 552915.4$^*$ &  0.4 &   & $6_{1,6}-6_{2,5}$ A     &  373.8 &   8.35e-4 &   263 &   &      & 1.32   & \\
&     & $-$0.6 &&&& &  147 &   3.2 &      &     2G; CR \\
&     & $-$0.6 & &&& &  104 &   7.6 &      &       2G; HC \\
553146.3 &  0.3 &     & $8_{1,7}-7_{0,7}$ E     &  104.6 &   4.63e-4 &  1036 &     &      & 6.35   & blend SO$_{2}$\\
&     &  0.3 &&&&&  640 &   3.3 &      &    from  3G SO$_{2}$\\
&     & $-$3.7 & &&& &  228 &   9.4 &      &  from    3G SO$_{2}$\\
553201.6$^*$ &$-$1.4 &     & $5_{1,5}-5_{2,4}$ A     &  359.9 &   8.22e-4 &   319 &     &      & 1.48   & \\
&    & $-$0.4 & &&& &  132 &   1.9 &      &        2G; CR \\
&     & $-$1.4 & &&& &  171 &   7.4 &      &       2G; HC \\
553437.5$^*$ & $-$0.5 &  & $4_{1,4}-4_{2,3}$ A     &   348.4 &  7.96e-4 &   244 &   &    & 1.00  & \\
&     & $-$0.5 & && &     &  123 &   1.6 &     &     2G; CR\\
&     & $-$2.5 & &&   &      &  146 &   5.3 &    &     2G; HC\\
553570.9 &            $-$2.1 &  & $18_{2,17}-18_{1,18}$ A &   434.2 &  7.56e-4 &   206 &  &    & 1.35   & \\
&           & $-$2.1 & &  && &   39 &     3.0 &      &        2G;CR \\
&           & $-$3.1 &  &   && &  149 &     8.0 &      &        2G; HC \\
553624.5$^*$ & $-$1.5 &  & $3_{1,3}-3_{2,2}$ A     &  339.1 &    7.40e-4 &   236 &    &   & 1.20  & \\
&     & $-$1.5 & &&&&  128 &   2.5 &      &        2G; CR \\
&     & $-$3.5 & &&&& 116 &   8.8 &      &       2G; HC \\
553763.7$^*$ & $-$1.3 &   & $2_{1,2}-2_{2,1}$ A     &   332.2 &  5.93e-4 &   179 &   &    & 1.07  & \\
&     & $-$1.3 &&&&&  106 &   3.5 &      &        2G; CR \\
&     & $-$3.3 & &&&&    78 &   8.6 &      &        2G; HC \\
554052.7$^*$ & $-$4.3 &     & $2_{1,1}-2_{2,0}$ A     &  332.2 &  5.94e-4 &   549 &     &      &  3.19   & blend CH$_{3}$OH\\
554055.5 &  $-$1.5 &     & $12_{1,11}-11_{2,9}$ E  &  202.1&   3.13e-4 &      &     &      &      &      blend CH$_{3}$OH\\
554202.9$^*$ & $-$1.1 &     & $3_{1,2}-3_{2,1}$ A     &  339.2 &  7.41e-4 &      &     &      &      &     v blend SO$_{2}$\\
554402.5$^*$& $-$1.5 &     & $4_{1,3}-4_{2,2}$ A     &  348.4 &   7.99e-4 &   331 &     &      &  1.30   & \\
 &     & $-$1.5 & &&& &  209 &   2.8 &      &        2G; CR \\
&     & $-$4.5 & &&& &  106 &  10.6 &      &        2G; HC \\
554650.9$^*$ & $-$1.1 &     & $5_{1,4}-5_{2,3}$ A     &  360.0 &   8.26e-4 &   231 &    &     & 0.95   & \\
&     & $-$0.6 & &&& &  102 &   2.7 &      &        2G; CR \\
&     & $-$2.6 & &&& &  135 &   6.8 &      &        2G; HC \\
554947.4$^*$ &  0.4 & $-$1.6 & $6_{1,5}-6_{2,4}$ A     &  373.9 &   8.41e-4 &   245 &  207 &   5.4 & 1.19   & \\
555291.1$^*$ & $-$1.9 & $-$2.9 & $7_{1,6}-7_{2,5}$ A     &  390.1&   8.48e-4 &   210 &  193 &   6.2 & 1.21   & blend H$_{2}$C$^{18}$O\\
555417.7 &   $-$0.3 &     & $8_{3,5}-8_{1,7}$ E     &  131.3 &    1.71e-6 &    49 & &  &   &    v blend CH$_{3}$OH \\
&&&&&&&&&& \& U-line\\
555418.5 &    0.5 &     & $10_{3,7}-10_{1,9}$ E   &  175.4 &   2.66e-6 &    49 &   &    &   &      v blend CH$_{3}$OH \\
&&&&&&&&&&  \& U-line\\
555681.0$^*$ &   $-$2.0 &     & $8_{1,7}-8_{2,6}$ A     &  408.7 &   8.52e-4 &      &    &   &    &      v blend SO$_{2}$, \\
&&&&&&&&&&  H$_{2}$C$^{18}$O, \\
&&&&&&&&&&  \& CH$_{3}$OCH$_{3}$\\
556115.8$^*$ & $-$1.2 &   & $9_{1,8}-9_{2,7}$ A     &  429.5 &   8.53e-4 &   202 &   &    & 1.15   & \\
&     &  0.8 & &&& &  119 &   2.9 &      &        2G; CR \\
&     &  4.2 & &&& &  121 &   6.2 &      &        2G; HC \\
556594.4$^*$ & $-$0.6 &     & $10_{1,9}-10_{2,8}$ A   &  452.7 &   8.52e-4 &   223 &     &     & 1.41   & blend CH$_{3}$OH\\
\hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] &$J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]  &[K \kms] &\\  
\hline  
556603.7 &            $-$1.3 &    & $25_{1,25}-24_{2,22}$ A &  760.8 &   2.66e-4 &    &     &     &     &       v blend CH$_{3}$OH\\
557115.2$^*$ & $-$0.8 &$-$3.8 & $11_{1,10}-11_{2,9}$ A  &  478.2 &    8.50e-4 &   257 &  250 &   9.1 & 2.27   & \\
557147.0$^*$ &   $-$4.0 &     & $11_{9,3}-10_{8,2}$ A   &  836.5 &     1.40e-3 &    86 &   74 &   7.2 & 0.26   & blend CH$_{3}$OH\\
557147.0$^*$ &   $-$4.0 &     & $11_{9,2}-10_{8,3}$ A   &  836.5 &   1.40e-3 &    86 &   74 &   7.2 & 0.26   & blend CH$_{3}$OH\\
557676.6$^*$ & $-$0.4 & & $12_{1,11}-12_{2,10}$ A &  506.0 &   8.46e-4 &   189 &   &    & 1.01   & \\
&     &  0.6 & &&& &  107 &   3.5 &      &        2G; CR \\
&     & $-$3.4 & &&& &   88 &   6.9 &      &       2G; HC \\
558004.6$^*$ &     & $-$2.4 & $4_{3,2}-3_{2,2}$ E     &  440.6 & 1.95e-4  &      &   55 &   6.4 &             & v blend SO; \\
&&&&&&&&&& from 3G SO\\
558276.8$^*$ & $-$0.2 & $-$1.2 & $13_{1,12}-13_{2,11}$ A &  536.1 & 8.42e-4  &   137 &  134 &   5.2 & 0.71   & \\
558344.5 &             0.5 &     & $11_{2,9}-10_{1,9}$ E   &  175.5 &   5.16e-4 &   801 &     &      & 4.09   & blend SO$_{2}$\\
&            &  0.5 & && &   &  533 &   3.1 &   &   from   3G  SO$_{2}$ \\
&           & $-$2.5 & &&& &  244 &  10.5 &      &  from    3G  SO$_{2}$ \\
558606.4 &             0.4 &     & $26_{2,25}-26_{1,26}$ E &  843.0 &   7.47e-4 &    49 &     &    &     &        (too) weak\\
558890.2$^*$ & $-$2.8 &    & $8_{6,2}-9_{5,5}$ A     &   551.5 &    8.90e-5 &    42 &     &     & 0.04  & \\
558890.2$^*$ & $-$2.8 &     & $8_{6,3}-9_{5,4}$ A     &   551.5 &    8.90e-5 &    42 &     &      & 0.04   &\\
558904.6$^*$ & $-$0.4 &     & $16_{5,11}-17_{4,14}$ E &   744.1&  1.27e-4 &    64 &     &      & 0.18   & \\
558914.0$^*$ &   $-$3.0 &     & $14_{1,13}-14_{2,12}$ A &  568.5 &   8.37e-4 &   105 &     &      & 0.46   & \\
559586.1$^*$ & $-$2.9 & $-$3.9 & $15_{1,14}-15_{2,13}$ A &  603.2 & 8.31e-4 &   128 &  116 &   5.3 & 0.61  & \\
560291.0$^*$ &  $-$9.0 &   $-$1.0 & $16_{1,15}-16_{2,14}$ A &  640.2 &  8.24e-4 &      &  177 &     9.0 &      &       v blend SO$_{2}$;\\
&&&&&&&&&& from  2G  SO$_{2}$\\
561026.4$^*$ &  0.4 &     & $17_{1,16}-17_{2,15}$ A &  679.5 &   8.17e-4 &   103 & 90    & 4.8     & 0.46   & \\
561269.1 &                &     & $19_{2,18}-19_{1,19}$ A &  478.2 &  7.75e-4 &      &     &      &    &       blend SO$_{2}$\\
561402.9 &           &     & $18_{7,12}-19_{6,4}$ E  &  646.3 &  2.25e-4 &      &     &      &    &       blend SO$_{2}$\\
561789.7$^*$ &  0.7 & $-$2.3 & $18_{1,17}-18_{2,16}$ A &  721.2 &   8.09e-4 &    64 &   59 &   5.9 & 0.33   & \\
564221.6            &   &   & $21_{1,20}-21_{2,19}$ A & 606.0 &   7.81e-4 &    &   &    & &   v blend SiO \\
564759.8            & $-$1.2 & $-$2.2 & $17_{2,16}-16_{3,13}$ A & 392.5 &   3.52e-4 &   170 &  164 &   5.6 & 0.93  & \\
567942.6 &           $-$3.4 & $-$2.4 & $20_{1,19}-19_{2,18}$ A & 505.4 &   5.28e-4 &   163 &  163 &   6.1 & 1.02   & \\
568566.1 &            $-$0.9 &  & $3_{2,2}-2_{1,2}$ E     &   39.8 &      1.00e-3 &   965 &   &    & 5.32   & \\
&                &  0.1 & &&& &  761 &   3.9 &      &       2G; CR \\
&                & $-$2.9 & &&& &  233 &     9.0 &      &      2G; HC \\
568783.6 &            $-$0.4 &  & $17_{0,17}-16_{1,16}$ A & 354.5 & 1.10e-3 &   367 &   &   & 1.91   & \\
&            &  0.6 &&&& &  107 &   2.2 &      &        2G; CR \\
&            & $-$0.4 &&&& &  255 &   6.5 &      &        2G; HC \\
569324.5 &  $-$4.5 & $-$3.5 & $20_{2,19}-20_{1,20}$ A & 524.4 &  7.95e-4  &   124 &  125 &   6.1 & 0.78   & \\
570261.5 &   $-$1.5 &  & $12_{5,8}-13_{4,9}$ A   & 318.9 &   2.31e-4  &   310 &  &   &  0.95 &  blend CH$_{3}$OH\\ 
&            & $-$2.5 &&&& &  123 &   2.8 &    &   2G; CR \\
&            & $-$3.5 &&&& &  199 &   7.2 &    &     2G; HC \\
570264.0 &               1.0 & $-$3.5 & $12_{5,7}-13_{4,10}$ A  & 318.9 &   2.31e-4  &   310 &  289 &   5.9 &  0.95  & blend CH$_{3}$OH\\
570619.0 &              $-$1.0 &    & $8_{4,4}-9_{3,6}$ E     & 179.5 &   2.02e-4  &   327 &   &    & 1.86   & blend $^{13}$CH$_{3}$OH\\
&            &   $-$1.0 &&&&&  216 &   2.4 &      &        2G; CR \\
&           &   $-$4.0 & &&& &  143 &   8.5 &      &        2G; HC \\
572676.2 &            $-$1.8 & $-$1.8 & $14_{1,13}-13_{2,12}$ E & 264.8 &    1.70e-5 &    95 &   76 &   3.3 & 0.26   &weak \\
572898.8 &            $-$1.2 &  & $15_{1,15}-14_{0,14}$ E & 283.61 & 8.61e-4 &   493 &   &    & 2.99   & \\
&           &  0.8 & &&& &  242 &   3.6 &      &        2G; CR \\
&           & $-$1.2 &&&&  &  236 &   8.6 &      &       2G; HC \\
573471.1 &            $-$1.9 &  & $3_{3,1}-4_{2,3}$ E     &  76.6 &    7.30e-5 &   297 & 282  & 4.1   & 1.31   & \\
573912.7 &            $-$2.3 &   & $17_{2,15}-16_{3,14}$ A & 392.9 &  3.84e-4 &   197 &    &    &  1.08   & \\
&          & $-$2.3  & &&& &   86 &   2.5 &      &        2G; CR \\
&           & $-$4.3 & &&& &  125 &   6.7 &    &      2G; HC \\
574868.5 &            $-$2.5 &  & $12_{1,12}-11_{1,11}$ A &  193.9 &  8.53e-4 &   575 &   &    &  2.97   & \\
&          & $-$2.5 &&&& &  325 &   3.1 &      &        2G; CR \\
&           & $-$3.5 & &&& &  260 &     7.0 &      &       2G; HC \\
575547.2$^*$ & $-$3.8 & $-$3.8 & $8_{0,8}-7_{1,7}$ E     & 383.9 &  4.15e-4 &   132 &  120 &   3.7 & 0.47  & \\
\hline
Total no.  &82&&&&&&&&&\\  % this number includes blends that are not visible!
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\ 
\hline    
488153.5 &            $-$1.5 &$-$0.5 & $4_{1,4}-3_{0,3}$ A     &  37.0  &   7.46e-4 &   204 & 205 &   4.9 & 1.04   &  \\
488302.6 &             0.6 & $-$0.4 & $4_{2,3}-4_{2,3}$ A     &  60.5 &    5.50e-4 &   154 & 151 &   2.3 & 0.34   &  \\
490299.4 &             0.4 &     & $5_{2,4}-5_{1,5}$ A     &  71.8&   5.75e-4 &   168 &    &      & 0.59  & \\  
491170.0 &               0.0 &    1.0 & $5_{3,3}-4_{2,2}$ A     &  84.0  &   6.52e-4 &   155 & 155 &   4.4 & 0.73  & \\  
491201.3 &             0.3 &  0.3 & $5_{3,2}-4_{2,3}$ A     &  84.0  &   6.53e-4 &   156 & 145 &   4.2 &  0.64   & \\  
491310.1 &                 &      & $11_{1,10}-10_{2,8}$    &  170.6 &    2.15e-4 &    73 &     &       & 0.34   & weak\\  
 544140.5$^*$ &       &     & $17_{1,17}-17_{2,16}$ A &  670.5 & 7.71e-4 &    63 &     &       &  0.12   & \\  
 544206.7 &            $-$1.3 & $-$0.3 & $8_{1,7}-7_{0,7}$       &  102.6  &   4.41e-4 &    93 &  76 &   4.9 &  0.37   &  \\  
 547457.8 &            $-$1.2 & $-$2.2 & $11_{2,9}-10_{1,9}$     &  171.9  &   4.90e-4 &    90 &  82 &   3.9 & 0.32   & \\  
 549297.1$^*$      &    & & $10_{1,10}-10_{2,9}$ A  &  449.5 &   8.29e-4 &     &    &      &      &        blend  SO$_{2}$ \\
&&&&&&&&&&  \& CH$_{3}$OH \\  
 552835.1$^*$      & &    & $6_{1,5}-6_{2,4}$ A     &   372.9 &   8.32e-4 &    48 &    &      & 0.10   & weak\\ 
 555700.1 &                &     & $15_{1,15}-14_{0,14}$ E &  277.0 &   7.72e-4 &     &    &      &      &        blend  SO$_{2}$\\  
 &&&&&&&&&&  \& CH$_{3}$OH \\  
 561138.5 &            $-$0.5 &     & $12_{1,12}-11_{1,11}$ A &  189.7 &   7.93e-4 &      &    &      &      &      v 
 blend SO$_{2}$\\  
 564223.7 &            $-$4.3 &     & $12_{0,12}-11_{0,11}$   & 189.4  &    8.10e-4 &      &    &  &  &  v blend SiO\\  
 565245.2 &            $-$1.8 & $-$0.8 & $12_{1,12}-11_{1,11}$ E & 182.1  &  8.10e-4&    89 &  72 &   4.2 & 0.30  &  \\  
 565527.8 &            $-$0.2 & $-$1.2 & $12_{0,12}-11_{0,11}$ A & 176.6 &  8.17e-4 &   133 & 135 &  3.5 & 0.51   & \\  
 565737.4 &             1.4 &  1.4 & $12_{8,4}-11_{8,3}$ A   & 499.3  &   4.53e-4 &    68 &  65 &     2.0 & 0.07   & too 
 weak?\\  
 565737.4 &             1.4 &  1.4 & $12_{8,5}-11_{8,4}$ A   & 499.3  &  4.53e-4 &    68 &  65 &     2.0 & 0.07  & too 
 weak?\\  
 565895.0 &                &     & $12_{2,11}-11_{2,10}$ A & 214.4  &   8.01e-4 &    85 &    &      & 0.34  & ?\\  
 565914.4 &             4.4 &  3.4 & $12_{6,7}-11_{6,6}$     & 356.4  &   6.11e-4 &   108 & 103 &   3.2 & 0.32  &  \\  
 565946.2 &            $-$1.8 &  0.2 & $12_{6,6}-11_{6,5}$ A   &  371.3  & 6.13e-4 &    68 &  51 &   4.7 & 0.23   & \\  
 566411.9 &            $-$0.1 &     & $12_{3,9}-11_{3,8}$     & 224.7 &    7.70e-4 &   110 &    &      & 0.48  & blend 
 U-line?\\  
 566662.8 &            $-$0.2 & $-$1.2 & $3_{2,2}-2_{1,2}$ E     &  39.6 &   9.96e-4 &   115 & 108 &   3.2 & 0.35  & \\  
 566840.7 &             1.7 &     & $12_{2,10}-11_{2,9}$    &  199.1 &   7.92e-4 &    69 &    &      & 0.30   & \\  
 570624.2 &            $-$2.8 &     & $12_{1,11}-11_{1,10}$ A & 192.7 &  8.35e-4 &   140 &    &      &      &      v blend 
 CH$_{3}$OH\\  
\hline 
Total no. &25&&&&&&&&&\\ % this number includes blends that are not visible!
\hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r  l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]  &\\ 
\hline  
490795.3 &  $-$4.7 &     & $15_{4,11}-14_{3,12}$ AE  & 131.9 &   3.56e-4 & 194 &   &  & 2.05 & blend 3 groups \\   
 490795.3 &     & & $15_{4,11}-14_{3,12}$ EA  & 131.9&  3.56e-4&&&&&   \\   
 490797.5 &     && $12_{5,8}-11_{4,7}$ EA    & 106.2 &   2.26e-4 &    &&&&   \\   
 490798.3 &  && $15_{4,11}-14_{3,12}$ EE  & 131.9 &   3.56e-4 &      &&&&   \\   
 490801.3 &     & & $15_{4,11}-14_{3,12}$ AA  & 131.9 &   3.56e-4 &     &&&&   \\   
 490804.3 &     & & $12_{5,8}-11_{4,7}$ AE    & 106.2 &   4.84e-4 &     &&&&  \\   
 490804.7 &   & & $12_{5,8}-11_{4,7}$ EE    & 106.2 &   3.01e-4 &      &&&&   \\    
 490810.3 &     & & $12_{5,8}-11_{4,7}$ AA    & 106.2 &   4.84e-4 &      &&&&   \\   
 490811.4 &    & & $12_{5,7}-11_{4,7}$ EA    &  106.2&   2.58e-4 &     &&&&   \\   
 490812.1 &     & & $12_{5,7}-11_{4,7}$ EE    &  106.2 &   1.82e-4 &      &&&&   \\   
 490864.4 &    & & $12_{5,8}-11_{4,8}$ EA    & 106.2 &   2.58e-4 &      &&&&   \\   
 490869.8 &    && $12_{5,8}-11_{4,8}$ EE    & 106.2 &   1.82e-4 &      &    &      & 0.88  & blend 2 groups \\   
 490871.5 &     & & $12_{5,7}-11_{4,8}$ AE    &  106.2 &   4.84e-4       &&&& &  \\   
 490877.2 &     & & $12_{5,7}-11_{4,8}$ EE    & 106.2 &   3.01e-4       &&&& &  \\   
 490877.6 &    & & $12_{5,7}-11_{4,8}$ AA    & 106.2 &   4.84e-4       &&&& &  \\   
 490878.3 &    & & $12_{5,7}-11_{4,8}$ EA    & 106.2 &   2.26e-4       &&&&&  \\   
 542257.7 &  $-$1.3 & $-$3.3 & $19_{4,16}-18_{3,15}$ AE  &  195.8 &   4.30e-4 &   112 & 111 &   4.8 & 0.48  & entire group \\ 
 542257.7 &  $-$1.3 & $-$3.3 & $19_{4,16}-18_{3,15}$ EA  &  &&&&&&   \\   
 542260.1 &   1.1 & $-$0.9 & $19_{4,16}-18_{3,15}$ EE  &  &&&&&&  \\   
 542262.4 &   3.4 &  1.4 & $19_{4,16}-18_{3,15}$ AA  & &&&&&&  \\   
 \hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\ 
\hline  
 543753.9 &  $-$5.1 &    & $18_{3,15}-17_{2,16}$ AE  &   169.8 &   1.94e-4  &    45 &    &      & 0.20  & entire group \\   
 543753.9 &  $-$5.1 &     & $18_{3,15}-17_{2,16}$ EA  &  &&&&&&   \\   
 543756.9 &  $-$2.1 &     & $18_{3,15}-17_{2,16}$ EE  &   &&&&&&  \\   
 543759.8 &   0.8 &    & $18_{3,15}-17_{2,16}$ AA  &   &&&&&&   \\   
 546827.8 &  $-$4.2 & $-$3.2 & $15_{5,11}-14_{4,10}$ EA  &  144.4 &   5.50e-4  &   116 & 119 &   3.5 & 0.60  & entire group \\   
 546829.2 &  $-$2.8 & $-$1.8 & $15_{5,11}-14_{4,10}$ AE  &   &&&&& \\   
 546831.5 &  $-$0.5 &  0.5 & $15_{5,11}-14_{4,10}$ EE  &  &&&&&&   \\   
 546834.5 &   2.5 &  3.5 & $15_{5,11}-14_{4,10}$ AA  &  &&&&&  \\   
 547284.8 &  $-$2.2 & $-$3.2 & $15_{5,10}-14_{4,11}$ AE  &  144.4 &    5.90e-4  &   187 & 170 &   3.1 & 0.56  & entire group \\   
 547286.2 &  $-$0.8 & $-$1.8 & $15_{5,10}-14_{4,11}$ EA  &   &   5.59e-4 &&&&&  \\   
 547287.8 &   0.8 & $-$0.2 & $15_{5,10}-14_{4,11}$ EE  &   &   5.82e-4  &&&&&  \\   
 547290.1 &   3.1 &  2.1 & $15_{5,10}-14_{4,11}$ AA  &   &    5.90e-4  &&&&&	 \\    
 549504.7 &  $-$3.3 &     & $30_{1,29}-29_{2,28}$ EA  &  420.3 &   1.16e-4 &    82 &    &      & 0.39 & entire group \\   
 549504.7 &  $-$3.3 &     & $30_{1,29}-29_{2,28}$ AE  &  &&&&&&  \\  
 549504.9 &  $-$3.1 &     & $30_{1,29}-29_{2,28}$ EE  &  &&&&&&   \\   
 549505.2 &  $-$2.8 &     & $30_{1,29}-29_{2,28}$ AA  &  &&&&&&   \\   
 549543.8 &      &     & $12_{66}-11_{56}$ EA      &  121.6 &   7.76e-4 &&&&& 2 groups \\
 &&&&&&&&&&bl SO$_{2}$ \\   
 549546.5 &      &     & $12_{67}-11_{56}$ AE        &&&&&&& \\   
 549547.4 &      &     & $12_{66}-11_{56}$ EE        &&&&&&& \\   
 549547.7 &      &     & $12_{66}-11_{57}$ AE        &&&&&&& \\   
 549550.4 &      &     & $12_{67}-11_{57}$ EA        &&&&&&& \\   
 549550.6 &      &     & $12_{67}-11_{56}$ AA        &&&&&&& \\   
 549550.8 &      &     & $12_{67}-11_{57}$ EE        &&&&&&& \\   
 549551.7 &   0.7 &     & $12_{66}-11_{57}$ AA      &&&&&&& \\   
 551270.8 &  $-$6.2 & $-$6.2 & $9_{7,3}-8_{6,2}$ EA      &  109.8 &   1.09e-4 &   383 & 312 &   4.3 &            & blend
 CH$_{3}$CN; \\   
 &&&&&&&&&&2G  CH$_{3}$CN \\
 551273.6 &  $-$3.4 & $-$3.4 & $9_{7,3}-8_{6,2}$ EE       &&&&&&& \\   
 551275.1 &  $-$1.9 & $-$1.9 & $9_{7,2}-8_{6,3}$ AE       &&&&&&&\\   
 551275.1 &  $-$1.9 & $-$1.9 & $9_{7,3}-8_{6,2}$ AE      &&&&&&&\\   
 551276.5 &  $-$0.5 &$-$0.5 & $9_{7,3}-8_{6,2}$ AA       &&&&&&&\\   
 551276.5 &  $-$0.5 & $-$0.5 & $9_{7,2}-8_{6,3}$ AA       &&&&&&&\\   
 551277.9 &   0.9 &  0.9 & $9_{7,2}-8_{6,3}$ EE      &&&&&&&\\  
 551279.4 &   2.4 &  2.4 & $9_{7,2}-8_{6,3}$ EA       &&&&&&& \\   
 552258.9 &  $-$3.1 &     & $18_{4,14}-17_{3,15}$ EA  &  178.6 &   4.35e-4 &   112 &    &   & 0.67 & entire group \\   
 552258.9 &  $-$3.1 &     & $18_{4,14}-17_{3,15}$ AE     &&&&&&&  \\   
 552261.4 &  $-$0.6 &     & $18_{4,14}-17_{3,15}$ EE     &&&&&&&  \\   
   552264.0 &     2.0 &     & $18_{4,14}-17_{3,15}$ AA    &&&&&&&  \\   
 554619.8 &  $-$5.2 &     & $25_{10,15}-25_{9,16}$ AA &  436.3 &   7.47e-4 &    64 &    & & 0.13   & entire group \\   
 554619.8 &  $-$5.2 &     & $25_{10,16}-25_{9,17}$ AA   &&&&&&&  \\   
   554621.0 &    -4.0  &     & $25_{10,16}-25_{9,17}$ EE    &&&&&&&  \\   
 554621.5 &  $-$3.5 &     & $25_{10,15}-25_{9,16}$ EE   &&&&&&&  \\   
 554622.1 &  $-$2.9 &     & $25_{10,16}-25_{9,17}$ EA    &&&&&&& \\   
 554622.6 &  $-$2.4 &     & $25_{10,15}-25_{9,16}$ AE   &&&&&&& \\   
 554622.6 &  $-$2.4 &     & $25_{10,16}-25_{9,17}$ AE    &&&&&&&  \\   
 554623.2 &  $-$1.7 &     & $25_{10,15}-25_{9,16}$ EA    &&&&&&& \\   
 554811.5 &  $-$2.5 &     & $24_{10,14}-24_{9,15}$ AA &  413.5 &   7.36e-4 & 60 & &   2.2 & 0.12&  entire group \\   
  554811.5 &  $-$2.5 &     & $24_{10,15}-24_{9,16}$ AA    &&&&&&&  \\   
 554812.7 &  $-$1.3 &    & $24_{10,15}-24_{9,16}$ EE   &&&&&&& \\
 554813.4 &  $-$0.6 &     & $24_{10,14}-24_{9,15}$ EE   &&&&&&& \\
 554813.9 &  $-$0.1 &     & $24_{10,15}-24_{9,16}$ EA    &&&&&&& \\
 554814.6 &   0.6 &     & $24_{10,14}-24_{9,15}$ AE    &&&&&&& \\
 554814.6 &   0.6 &     & $24_{10,15}-24_{9,16}$ AE    &&&&&&& \\
 554815.3 &   1.3 &     & $24_{10,14}-24_{9,15}$ EA  &&&&&&& \\
 554888.3 &  $-$2.7 &     & $20_{4,17}-19_{3,16}$ EA  &  214.1 &    4.50e-4 &   118 &    &      & 0.32   & entire 
 group\\
 554888.3 &  $-$2.7 &     & $20_{4,17}-19_{3,16}$ AE     &&&&&&& \\
 554890.4 &  $-$0.6 &     & $20_{4,17}-19_{3,16}$ EE    &&&&&&& \\
 554892.5 &   1.5 &     & $20_{4,17}-19_{3,16}$ AA     &&&&&&&\\
  \hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r  l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\ 
\hline  
 554979.1 &  $-$4.9 &     & $23_{10,13}-23_{9,14}$ AA &  391.7 &   7.23e-4 &    90 &    &      & 0.21   & entire 
 group\\
 554979.1 &  $-$4.9 &     & $23_{10,14}-23_{9,15}$ AA   &&&&&&&\\ 
 554980.4 &  $-$3.6 &     & $23_{10,14}-23_{9,15}$ EE    &&&&&&&  \\
 554981.2 &  $-$2.8 &     & $23_{10,13}-23_{9,14}$ EE   &&&&&&& \\
 554981.7 &  $-$2.3 &     & $23_{10,14}-23_{9,15}$ EA  &&&&&&& \\
 554982.5 &  $-$1.5 &     & $23_{10,13}-23_{9,14}$ AE    &&&&&&& \\
 554982.5 &  $-$1.5 &     & $23_{10,14}-23_{9,15}$ AE   &&&&&&& \\
 554983.3 &  $-$0.7 &     & $23_{10,13}-23_{9,14}$ EA    &&&&&&&\\
 555124.5 &      &     & $22_{10,12}-22_{9,13}$ AA &  370.7 &   7.08e-4 &&& && entire group\\
 555124.5 &      &     & $22_{10,13}-22_{9,14}$ AA    &&&&&&& bl SO$_{2}$\\
 555125.9 &      &     & $22_{10,13}-22_{9,14}$ EE    &&&&&&&\\
 555126.8 &      &     & $22_{10,12}-22_{9,13}$ EE   &&&&&&&\\
 555127.3 &      &    & $22_{10,13}-22_{9,14}$ EA  &&&&&&&\\
 555128.2 &      &     & $22_{10,12}-22_{9,13}$ AE  &&&&&&&\\
 555128.2 &      &     & $22_{10,13}-22_{9,14}$ AE  &&&&&&&\\
 555129.1 &      &     & $22_{10,12}-22_{9,13}$ EA   &&&&&&&\\
 555249.8 & $-$11.2 & $-$9.2 & $21_{10,11}-21_{9,12}$ AA &  350.7 &   6.92e-4 &   129 & 104 &   8.2 & 0.82   & 
 entire group\\
 555249.8 & $-$11.2 & $-$9.2 & $21_{10,12}-21_{9,13}$ AA    &&&&&&& \\
 555251.3 & $-$9.7 & $-$7.7 & $21_{10,12}-21_{9,13}$ EE    &&&&&&& \\
 555252.3 &  $-$8.7 & $-$6.7 & $21_{10,11}-21_{9,12}$ EE    &&&&&&& \\
 555252.7 &  $-$8.3 & $-$6.3 & $21_{10,12}-21_{9,13}$ EA   &&&&&&& \\
 555253.8 &  $-$7.2 & $-$5.2 & $21_{10,12}-21_{9,13}$ AE    &&&&&&& \\
 555253.8 &  $-$7.2 & $-$5.2 & $21_{10,11}-21_{9,12}$ AE   &&&&&&& \\
 555254.9 &  $-$6.1 & $-$4.1 & $21_{10,11}-21_{9,12}$ EA    &&&&&&& \\
 555356.8 &  $-$6.2 & $-$6.2 & $20_{10,10}-20_{9,11}$ AA &  331.6 & 6.73e-4 &    75 &  71 &   4.9 & 0.37   & entire 
 group\\
 555356.8 &  $-$6.2 & $-$6.2 & $20_{10,11}-20_{9,12}$ AA    &&&&&&&\\
 555358.3 &  $-$4.7 & $-$4.7 & $20_{10,11}-20_{9,12}$ EE   &&&&&&& \\
 555359.5 &  $-$3.5 & $-$3.5 & $20_{10,10}-20_{9,11}$ EE    &&&&&&& \\
 555359.9 &  $-$3.1 & $-$3.1 & $20_{10,11}-20_{9,12}$ EA    &&&&&&& \\
 555361.1 &  $-$1.9 & $-$1.9 & $20_{10,10}-20_{9,11}$ AE &  &&&&&&\\
 555361.1 &  $-$1.9 & $-$1.9 & $20_{10,11}-20_{9,12}$ AE &  &&&&&& \\
 555362.3 &  $-$0.7 & $-$0.7 & $20_{10,10}-20_{9,11}$ EA &  &&&&&& \\
555447.3 &  $-$3.7 & $-$5.7 & $19_{10,9}-19_{9,10}$ AA  &   313.4 &   6.52e-4 &   104 &    &   5.1 & 0.39  & entire group\\
 555447.3 &  $-$3.7 & $-$5.7 & $19_{10,10}-19_{9,11}$ AA  &&&&&&& \\
 555448.9 &  $-$2.1 & $-$4.1 & $19_{10,10}-19_{9,11}$ EE    &&&&&&& \\
 555450.2 &  $-$0.8 & $-$2.8 & $19_{10,9}-19_{9,10}$ EE     &&&&&&& \\
 555450.6 &  $-$0.4 & $-$2.4 & $19_{10,10}-19_{9,11}$ EA    &&&&&&& \\
 555451.9 &   0.9 & $-$1.1 & $19_{10,9}-19_{9,10}$ AE    &&&&&&&\\
 555451.9 &   0.9 & $-$1.1 & $19_{10,10}-19_{9,11}$ AE    &&&&&&& \\
 555453.1 &   2.1 &  0.1 & $19_{10,9}-19_{9,10}$ EA     &&&&&&& \\
 555522.9 &  $-$4.1 & $-$6.1 & $18_{10,8}-18_{9,9}$ AA   &   296.1 &   6.28e-4 &   110 & &  & 0.51  & entire group\\
 555522.9 &  $-$4.1 & $-$6.1 & $18_{10,9}-18_{9,10}$ AA     &&&&&&& \\
 555524.6 &  $-$2.6 & $-$4.6 & $18_{10,9}-18_{9,10}$ EE     &&&&&&& \\
 555526.0 &    $-$1.0 &   $-$3.0 & $18_{10,8}-18_{9,9}$ EE     &&&&&&& \\
 555526.4 &  $-$0.6 & $-$2.6 & $18_{10,9}-18_{9,10}$ EA     &&&&&&& \\
 555527.8 &   0.8 &  1.2 & $18_{10,8}-18_{9,9}$ AE      &&&&&&& \\
 555527.8 &   0.8 &  1.2 & $18_{10,9}-18_{9,10}$ AE    &&&&&&& \\
 555529.2 &   2.2 &  0.2 & $18_{10,8}-18_{9,9}$ EA      &&&&&&& \\
 555585.3 &  $-$5.7 &$-$5.7 & $17_{10,7}-17_{9,8}$ AA   &   279.7 &   5.99e-4 &    83 &    &   4.2 & 0.35  & entire group\\
 555585.3 &  $-$5.7 & $-$5.7 & $17_{10,8}-17_{9,9}$ AA    &&&&&&& \\
 555587.1 &  $-$3.9 & $-$3.9 & $17_{10,8}-7_{9,9}$ EE       &&&&&&& \\
 555588.6 &  $-$2.4 & $-$2.4 & $17_{10,7}-17_{9,8}$ EE      &&&&&&& \\
   555589.0 &   $-$2.0 &   $-$2.0 & $17_{10,8}-17_{9,9}$ EA     &&&&&&& \\
 555590.4 &  $-$0.6 & $-$0.6 & $17_{10,7}-17_{9,8}$ AE     &&&&&&& \\
 555590.4 &  $-$0.6 & $-$0.6 & $17_{10,8}-17_{9,9}$ AE     &&&&&&& \\
 555591.9 &   0.9 &  0.9 & $17_{10,7}-17_{9,8}$ EA     &&&&&&&\\
  \hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]  &[K \kms] &\\ 
\hline  
 555635.9 &      && $16_{10,6}-16_{9,7}$ AA   &   264.2 &   5.66e-4  &&&&& blend SO$_{2}$\\
 555635.9 &     & & $16_{10,7}-16_{9,8}$ AA     &&&&&&&\\
 555637.9 &      && $16_{10,7}-16_{9,8}$ EE   &&&&&&&\\
 555639.4 &      & & $16_{10,6}-16_{9,7}$ EE   &&&&&&&\\
 555639.8 &      & & $16_{10,7}-16_{9,8}$ EA   &&&&&&&\\
 555641.4 &      & & $16_{10,6}-16_{9,7}$ AE   &&&&&&&\\
 555641.4 &      & & $16_{10,7}-16_{9,8}$ AE   &&&&&&&\\
 555642.9 &      & & $16_{10,6}-16_{9,7}$ EA   &&&&&&&\\
 555676.3 &      && $15_{10,5}-15_{9,6}$ AA   &  249.7 &   5.27e-4 &&&&& blend SO$_{2}$,\\
&&&  &&&&&&&CH$_{3}$OH\\
 555676.3 &      & & $15_{10,6}-15_{9,7}$ AA   &&&&&&&\\
 555678.3 &      & & $15_{10,6}-15_{9,7}$ EE    &&&&&&&\\
 555679.9 &      & & $15_{10,5}-15_{9,6}$ EE   &&&&&&&\\
 555680.3 &      & & $15_{10,6}-15_{9,7}$ EA   &&&&&&&\\
 555681.9 &      & & $15_{10,5}-15_{9,6}$ AE   &&&&&&&\\
 555681.9 &      && $15_{10,6}-15_{9,7}$ AE   &&&&&&&\\
 555683.6 &      & & $15_{10,5}-15_{9,6}$ EA   &&&&&&&\\
 555707.6 &     && $14_{10,4}-14_{9,5}$ AA   &  236.0 &    4.80e-4 &&&&& blend SO$_{2}$\\
 555707.6 &     & & $14_{10,5}-14_{9,6}$ AA   &&&&&&&\\
 555709.7 &     & & $14_{10,5}-14_{9,6}$ EE   &&&&&&&\\
 555711.4 &      & & $14_{10,4}-14_{9,5}$ EE   &&&&&&&\\
 555711.8 &     & & $14_{10,5}-14_{9,6}$ EA   &&&&&&&\\
 555713.5 &     & & $14_{10,4}-14_{9,5}$ AE   &&&&&&&\\
 555713.5 &    & & $14_{10,5}-14_{9,6}$ AE   &&&&&&&\\
 555715.2 &  & & $14_{10,4}-14_{9,5}$ EA   &&&&&&&\\
 555731.2 &  $-$4.8 & $-$6.8 & $13_{10,3}-13_{9,4}$ AA   &  223.3 &   4.23e-4 &    96 &    &   6.2 & 0.61  & entire 
 group\\
 555731.2 &  $-$4.8 & $-$6.8 & $13_{10,4}-13_{9,5}$ AA   &&&&&&& \\
 555733.4 &  $-$2.6 & $-$4.6 & $13_{10,4}-13_{9,5}$ EE    &&&&&&&\\
 555735.2 &  $-$0.8 & $-$2.8 & $13_{10,3}-13_{9,4}$ EE     &&&&&&& \\
 555735.5 &  $-$0.5 & $-$2.5 & $13_{10,4}-13_{9,5}$ EA     &&&&&&&\\
 555737.3 &   1.3 & $-$0.7 & $13_{10,3}-13_{9,4}$ AE    &&&&&&& \\
 555737.3 &   1.3 & $-$0.7 & $13_{10,4}-13_{9,5}$ AE    &&&&&&&\\
 555739.1 &   3.1 &  1.1 & $13_{10,3}-13_{9,4}$ EA     &&&&&&& \\
 555748.2 &    & & $12_{10,2}-12_{9,3}$ AA   &  211.5 &  3.53e-4  &&&&& blend 3 groups\\
 555748.2 &     & & $12_{10,3}-12_{9,4}$ AA     &&&&&&& \\
 555750.5 &   & & $12_{10,3}-12_{9,4}$ EE    &&&&&&& \\
 555752.3 &    && $12_{10,2}-12_{9,3}$ EE      &&&&&&& \\
 555752.7 &    & & $12_{10,3}-12_{9,4}$ EA      &&&&&&& \\
 555754.6 &    & & $12_{10,2}-12_{9,3}$ AE      &&&&&&& \\
 555754.6 &    & & $12_{10,3}-12_{9,4}$ AE      &&&&&&& \\
 555756.4 &     && $12_{10,2}-12_{9,3}$ EA      &&&&&&& \\
 555759.7 &    & & $11_{10,1}-11_{9,2}$ AA   &   200.6 &   2.64e-4 &&&&&  blend 3 groups\\
 555759.7 &     & & $11_{10,2}-11_{9,3}$ AA     &&&&&&& \\
 555762.1 &    & & $11_{10,2}-11_{9,3}$ EE      &&&&&&& \\
   555764.0 &    & & $11_{10,1}-11_{9,2}$ EE      &&&&&&& \\
 555764.4 &     & & $11_{10,2}-11_{9,3}$ EA     &&&&&&& \\
 555766.3 &    & & $11_{10,1}-11_{9,2}$ AE     &&&&&&& \\
 555766.3 &    & & $11_{10,2}-11_{9,3}$ AE      &&&&&&& \\
 555766.8 &     && $10_{10,0}-10_{9,1}$ AA   &  190.5 &    1.50e-4 &&&&&  blend 3 groups\\
 555766.8 &    & & $10_{10,1}-10_{9,2}$ AA      &&&&&&& \\
 555768.2 &    && $11_{10,1}-11_{9,2}$ EA   &  200.6 &   2.64e-4 &&&&& \\
 555769.2 &     & & $10_{10,1}-10_{9,2}$ EE   &  190.5 &  1.50 e-4&&&&&  blend 3 groups\\
 555771.2 &    & & $10_{10,0}-10_{9,1}$ EE   & &&&&&&  \\
 555771.6 &    && $10_{10,1}-10_{9,2}$ EA   & &&&&&&  \\
 555773.5 &    & & $10_{10,0}-10_{9,1}$ AE   & &&&&&&  \\
 555773.5 &     & & $10_{10,1}-10_{9,2}$ AE   &&&&&&&  \\
 555775.5 &    & & $10_{10,0}-10_{9,1}$ EA   &  &&&&&&  \\
  \hline
\end{tabular}
\begin{tabular}{ l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\  
\hline  
 556179.4 &  $-$1.6 & $-$0.6 & $31_{0,31}-30_{1,30}$ EA  &   431.3 &  1.50e-4 &    65 &  60 &   3.5 & 0.17   & entire 
 group\\
 556179.4 &  $-$1.6 & $-$0.6 & $31_{0,31}-30_{1,30}$ AE  & &&&&&&  \\
 556179.4 &  $-$1.6 & $-$0.6 & $31_{0,31}-30_{1,30}$ EE  & &&&&&&  \\
 556179.5 &  $-$1.5 & $-$0.5 & $31_{0,31}-30_{1,30}$ AA  &&&&&&& \\
   556212.0 &    & & $31_{1,31}-30_{0,30}$ EA  &   &&&&&&  (Too) weak\\
   556212.0 &     && $31_{1,31}-30_{0,30}$ AE  &  &&&&&&  (Too) weak\\
 556212.1 &     & & $31_{1,31}-30_{0,30}$ EE  &&&&&&&  (Too) weak\\
 556212.2 &     & & $31_{1,31}-30_{0,30}$ AA  & &&&&&& (Too) weak\\
 560648.9 &    && $29_{3,27}-28_{2,26}$ AA  &  407.3 &  8.54e-4  &&&&& v blend SO$_{2}$\\
  560648.9 &   & & $29_{3,27}-28_{2,26}$ EE  & &&&&&&  \\
   560649.0 &     & & $29_{3,27}-28_{2,26}$ EA  & &&&&&&  \\
   560649.0 &     & & $29_{3,27}-28_{2,26}$ AE  & &&&&&&  \\
 565262.1 &  $-$3.9 & $-$3.9 & $16_{5,12}- 15_{4,11}$ EA & 159.0 &   6.18e-4 &   154 & 120 &   5.7 &  0.69   & entire 
 group\\
 565262.8 &  $-$3.2 &     & $16_{5,12}-15_{4,11}$ AE  &&&&&&&  \\
 565265.2 &  $-$0.8 &     & $16_{5,12}-15_{4,11}$ EE  & &&&&&&  \\
 565267.9 &   1.9 &     & $16_{5,12}-15_{4,11}$ AA  & &&&&&&  \\
 566046.6 &  $-$3.4 & $-$4.4 & $16_{5,11}-15_{4,12}$ AE  & 159.0 &  6.29e-4 & 204 & 198 &   3.4 & 0.71   & entire 
 group\\
 566047.3 &  $-$2.7 & $-$3.7 & $16_{5,11}-15_{4,12}$ EA  &&&&&&&  \\
 566049.3 &  $-$0.7 & $-$1.7 & $16_{5,11}-15_{4,12}$ EE  & &&&&&&  \\
 566051.7 &   1.7 &  0.7 & $16_{5,11}-15_{4,12}$ AA  & &&&&&&  \\
 566606.7 &  $-$2.3 & $-$2.3 & $21_{4,18}-20_{3,17}$ AE  & 233.3 &   4.71e-4 &    90 &  73 &   3.9 & 0.28  & entire 
 group\\
 566606.7 &  $-$2.3 & $-$2.3 & $21_{4,18}-20_{3,17}$ EA  &&&&&&&  \\
 566608.5 &  $-$0.5 & $-$0.5 & $21_{4,18}-20_{3,17}$ EE  & &&&&&&  \\
 566610.4 &   1.4 &  1.4 & $21_{4,18}-20_{3,17}$ AA  &&&&&&&  \\
 568430.6 &  $-$7.4 & & $13_{6,7}-12_{5,7}$ EA    & 133.4 & 8.10e-4 &   331 & 330 &   5.1 &  1.79   & entire group\\
 568432.6 &  $-$5.4 & & $13_{6,8}-12_{5,7}$ AE    &&&&&&&  \\
 568433.9 &  $-$4.1 & & $13_{6,7}-12_{5,7}$ EE    & &   7.85e-4 &&&&&  \\
 568435.3 &  $-$2.7 & & $13_{6,7}-12_{5,8}$ AE    &  &   8.19e-4 &&&&& \\
 568436.3 &  $-$1.7 & & $13_{6,8}-12_{5,7}$ AA    &  &&&&&&  \\
 568437.2 &  $-$0.8 && $13_{6,8}-12_{5,8}$ EA    &  &    8.10e-4&&&&&  \\
 568437.7 &  $-$0.3 && $13_{6,8}-12_{5,8}$ EE    &  &   7.85e-4 &  &&&& \\
 568439.2 &   1.2 && $13_{6,7}-12_{5,8}$ AA    &  &   8.19e-4 &&&&&  \\
 568690.1 &  $-$2.9 &     & $31_{2,30}-30_{1,29}$ AE  & 447.6 &  1.30e-4 &    92 &    &      & 0.29   & entire group\\
 568690.1 &      &     & $31_{2,30}-30_{1,29}$ EA  & & &     &&&&   \\
 568690.3 &  $-$2.7 &     & $31_{2,30}-30_{1,29}$ EE  & & &     &&&&   \\
 568690.4 &  $-$2.6 &     & $31_{2,30}-30_{1,29}$ AA  & & &     &&&&   \\
 570219.1 &  $-$5.9 &     & $10_{7,4}-9_{6,3}$ EA     & 118.9 &  1.12e-4 &   351 & 342 &   4.3 & 1.55   & entire group\\
 570221.9 &  $-$2.9 &     & $10_{7,4}-9_{6,3}$ EE     & &&&&&&   \\
 570223.3 &  $-$1.7 &     & $10_{7,3}-9_{6,4}$ AE     & &&&&&&   \\
 570223.3 &  $-$1.7 &     & $10_{7,4}-9_{6,3}$ AE     & &&&&&&  \\
 570224.7 &  $-$0.3 &     & $10_{7,4}-9_{6,3}$ AA     & &&&&&&    \\
 570224.7 &  $-$0.3 &     & $10_{7,3}-9_{6,4}$ AA     & &&&&&&   \\
 570226.1 &   1.1 &     & $10_{7,3}-9_{6,4}$ EE     & &&&&&&  \\
 570227.5 &   2.5 &     & $10_{7,3}-9_{6,4}$ EA     & &&&&&&   \\
 574090.9 &  $-$7.1 & $-$6.1 & $19_{4,15}-18_{3,16}$ EA  & 196.0 & 4.59e-4 &    92 &  89 &   2.8 & 0.29   & entire
 group\\
 574090.9 &  $-$7.1 & $-$6.1 & $19_{4,15}-18_{3,16}$ AE  & &&&&&&   \\
 574093.3 &  $-$4.7 & $-$3.7 & $19_{4,15}-18_{3,16}$ EE  &  &&&&&&   \\
 574095.7 &  $-$2.3 & $-$1.3 & $19_{4,15}-18_{3,16}$ AA  & &&&&&&  \\
  \hline
  Total no. &236&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l l r  r  l r l r r r r    l }
\hline
\hline
Species & $\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
& $[\mathrm{MHz}]$ &	 [MHz] & [MHz] &$J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms] &[K \kms] &\\ 
\hline    
H$_2$CO & 491968.4 &  2.4 &  1.4 & $7_{1,7}-6_{1,6}$ & 106.3 &  3.44e-3 &  2040 & 1954 &   5.2 & 11.30   & \\
& 561899.3 &  1.3 &     & $8_{1,8}-7_{1,7}$ &  133.3 &   5.20e-3 &  1705 &      &     & 16.3   & \\
 &   &      &  1.3 &   &    &   &       & 1167 &   4.9 &           & 2G; CR  \\
&   &     & $-$0.7 &   &    &    &       &  504 &    19.0 &          & 2G; LVF \\
 & 576708.3 & $-$0.7 &     & $8_{0,8}-7_{0,7}$ & 125.1 & 5.70e-3 &  1116 &     &      & 11.30  & blend  NS\\
 &   &      &   0.3 &   &    &   &       &  742 &   4.8 &      &     2G; CR  \\
&   &      & $-$6.7 &   &    &  &       &  392 &  18.7 &      &       2G; LVF  \\
H$_2^{13}$CO & 548475.2 & 0.2 & 0.2 & $8_{1,8}-7_{1,7}$ & 130.4 & 4.84e-3 &   155 & 135 &   4.3 & 0.62    & \\
HDCO  &  491937.0 & 2.0    & 3.0    & $8_{1,8}-7_{1,7}$ & 114.4  & 3.48e-3 & 370    & 360 & 6.1   & 2.41 &   blend U-line? \\
&	       552740.9 & $-$0.1 & 0.9 & $9_{1,9}-8_{1,8}$ &  141.0 & 4.99e-3 &   101 &  88 &     3.0 & 0.27   & \\
&	       565857.5 &  2.5 &   & $9_{0,9}-8_{0,8}$ & 137.3 & 5.40e-3 &    60 &   &      & 0.19  & weak \\
\hline
Total no. &7&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] &$J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\  
\hline    
487663.4 &  0.4 &  0.4 & $14_{1,13}-13_{1,12}$ &   188.8 & 1.76e-3 &   172 & 161 &   3.7 & 0.62  & \\
547308.2 & $-$3.8 & $-$2.8 & $16_{0,16}-15_{0,15}$ & 223.7   &  2.51e-3 &    77 &  63 &     3 & 0.19   & \\
549402.4 &  0.4 &  0.4 & $16_{3,14}-15_{3,13}$ &  342.6 & 2.45e-3 &    62 &  55 &     1.8 & 0.15   & \\
549447.5 & $-$1.5 &     & $16_{3,13}-15_{3,12}$ &  342.6 & 2.45e-3 &    98 &     &      &       &        blend U-line\\
557123.2 & 2.2     &      & $16_{1,15}-15_{1,14}$ & 240.6  & 2.64e-3&       &     &       &       &         blend CH$_{3}$OH;\\
&&&&&&&&&&in H$_2$O wing\\
574140.0 &   $-$2.0 &   $-$2.0 & $17_{1,17}-16_{1,16}$ & 261.4  & 2.90e-3 &    130 &  125 &     2.9 & 0.38  & \\
\hline
Total no. &6&&&&&&&&&\\% this includes a blend that is not seen
\hline
\end{tabular}
\begin{tabular} {l l r  r  l r l r r r r    l }
\hline
\hline
Species	&$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
& $[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J $&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\ 
\hline 
CS	&	489751.1 & 3.1 &    & $10-9$     & 129.3 & 0.00250 &  2814 &     &      &   23.4   &   \\% checked 22/1-07
	&	&    & $-$0.9 &      & &  &     & 424 &   9.0 &     &     HC, 3G fit  \\% checked 22/1-07
	&	 &    & 2.1 &     && &      &  1730 &  4.0 &     &      ER/CR, 3G fit\\% checked 22/1-07
	&	 &    & 1.1 &     && &      &  633 &  18.0 &     &      LVF, 3G fit\\	% checked 22/1-07
$^{13}$CS	&	554726.0 &   & $-$2.0 & $12-11$ & 173.1 & 0.00366 &    &  88 &   4.8 &  & v blend,\\% checked 22/1-07
&&&&&&&&&&  &2G $^{34}$SO$_{2}$\\% checked 22/1-07
\hline
Total no. &2&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r     l r l r r r r   l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$  &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz]   &$ J$($F$)&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\ 
\hline    
551187.3 & $-$0.7     & $^{2}\Pi_{1/2}\, 5.5(5.5)-4.5(4.5)$ \,e &  84.2 & 2.16e-5 &   540 &&&&   entire group; \\
  &      &     &   &   &       & 265 &   5.4 &       &       5G from CH$_{3}$CN, \\
  &           &   &    &   &       & 284 &  18.6 &       &          NO \& CH$_{3}$OH\\
551187.5 &        & $^{2}\Pi_{1/2}\,5.5(6.5)-4.5(5.5)$\, e &  84.1 &  2.23e-5 &   &&&&  \\
551188.8 &         & $^{2}\Pi_{1/2}\, 5.5(4.5)-4.5(3.5)$\, e &  84.2 & 2.14e-5 &    &&&&   \\
551531.5 &  0.5     & $^{2}\Pi_{1/2}\, 5.5(6.5)-4.5(5.5)$\, f &  84.3 & 2.24e-5 &   644 &    &      & 9.331  & entire group;\\ &&&&&&&&&  blend CH$_{3}$CN\\
551534.0 &    3.0     & $^{2}\Pi_{1/2}\, 5.5(4.5)-4.5(3.5)$\, f &  84.2  &  2.15e-5 &     &&&&  blend CH$_{3}$CN, NO\\
551534.1 &  3.1     & $^{2}\Pi_{1/2}\, 5.5(5.5)-4.5(4.5)$\, f &  84.3 & 2.16e-5 &    &&&&  blend CH$_{3}$CN, NO\\
567064.2 &   $-$11.8     & $^{2}\Pi_{3/2}\, 5.5(6.5)-4.5(5.5)$\, e  & 231.7 & 2.27e-5 &   122 &  97 &  19.1 & 1.805 &   entire group;\\
567069.6 &         & $^{2}\Pi_{3/2}\, 5.5(5.5)-4.5(4.5)$\, e  & 231.7 &  2.63e-5 &    &&&&  blend H$_{2}$S\\
567073.4 &         & $^{2}\Pi_{3/2}\, 5.5(4.5)-4.5(3.5)$\, e  & 231.7 & 1.82e-5 &     &&&&   blend H$_{2}$S\\
567077.9 &         & $^{2}\Pi_{3/2}\, 5.5(6.5)-4.5(5.5)$\, f  &  231.7 & 2.27e-5 &     &&&&   blend  H$_{2}$S\\
567082.7 &         & $^{2}\Pi_{3/2}\, 5.5(5.5)-4.5(4.5)$ \,f  & 231.7 & 2.19e-5 &     &&&&   blend H$_{2}$S\\
567086.6 &         & $^{2}\Pi_{3/2}\, 5.5(4.5)-4.5(3.5)$\, f  &  231.7 & 2.18e-5 &     &&&&    blend H$_{2}$S\\
\hline
Total no. &12 &&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
 $[\mathrm{MHz}]$ &	 [MHz] & [MHz] &$J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\ 
\hline    
543897.6 & 1.6 &     & $6-5$      & 91.4 & 8.04e-3 &   913 &    &      & 10.70 &   v blend U-line   \\
& &  1.6 & && &      & 600 &   3.8 &     &   ER; from  4G  U-line    \\
&& $-$4.4 & && &      & 171 &  9.3 &     &    HC; from 4G  U-line    \\
& &  $-$1.4 &      & & & &224 &  26.8 &     &    Plateau; from 4G U-line  \\
\hline
Total no. &1&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r r  l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $N$\,($J$, $F$)&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\  
\hline    
566729.9 & 1.9 & 0.9 & 5(4.5, 5.5)\,--\,4(3.5, 4.5) & 54.4 &  1.98e-3 &   690 &  &    & 3.345  & entire group;\\ 
&& &&&&&570 & 3.5&& 2G; PDR/ER\\
&&&&&&&122& 10.0&&2G; HC \\
566730.7 &    &    &  5(4.5, 3.5)\,--\,4(3.5, 2.5)  & 54.4 & 1.86e-3 &    &&&&   blend CN \\
566730.8 &   &    &  5(4.5, 4.5)\,--\,4(3.5, 3.5)  & 54.4 & 1.88e-3 &     &&&&   blend CN \\

566946.8 & 1.8 &   &  5(5.5, 5.5)\,--\,4(4.5, 4.5)  & 54.4 &  1.96e-3 &   965 &   &     & 5.15 &   entire group;\\
&&&&&&&&&&  blend CN \\
  &    & 1.8 &  5(5.5, 5.5)\,--\,4(4.5, 4.5)  & 54.4 &  1.96e-3 &      & 736 &   3.8 &           & 3G  CN; PDR/ER \\
 &    & 0.8 &  5(5.5, 5.5)\,--\,4(4.5, 4.5)  & 54.4 &  1.96e-3 &      & 214 &  10.8 &            & v blends; HC \\
566946.9 &  &   &  5(5.5, 6.5)\,--\,4(4.5, 5.5)  & 54.4 & 2.03e-3 &     &&&&   blend CN \\
566947.2 &   &  &  5(5.5, 4.5)\,--\,4(4.5, 3.5)  & 54.4 & 1.95e-3 &    &&&& blend CN \\
566962.0 &   1.0 & 0.0   &  5(5.5,4.5)\,--\,4(4.5,4.5)        & 54.4 &    8.00e-5 &      & 100 &     2 &            & entire group;\\
&&&&&&&&&&  3G  CN \\
566963.7 &    &    & 5(5.5,5.5)\,--\,4(4.5,5.5)        & 54.4 &  6.7e-5 &     &&&&  \\
\hline
Total no. &8&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r  l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\  
\hline     
558966.6 & 4.6 & 1.6 & $6-5$      & 93.9 & 1.08e-2 &   315 & 300 &   4.8 & 1.46   & \\
\hline
Total no. &1&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]   &\\ 
\hline     
554576.6 &   &  & $13-12$    & 186.3 & 3.66e-3 &      &  57  & 3.4     &     &      v blend $^{33}$SO \\
&&&&&&&&&&  2G  $^{33}$SO\\
\hline
Total no. &1&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r  r  l r l r r r r    l }
\hline
\hline
$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]  &[K \kms] &\\ 
\hline     
576720.2 &   &  &  $^2\Pi_{1/2}$ $12.5-11.5$   & 187.36 &  &      &    &      &     &     v blend H$_2$CO \\
\hline
Total no. &1&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}  {l l r  r  l r l r r r r    l }
\hline
\hline
Species & $\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
&$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J $&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]& [K \kms]  &\\ 
\hline 
CO&576267.9 & $-$0.1 &      & $5-4$      & 83.0 & 1.22e-5 & 62200 &      &      & 785.50   & \\
 $^{13}$CO  &  550926.3 & 0.3 &     & $5-4$        & 79.3 & 1.10e-5 & 24300 &     &      & 174.30   &  \\
&&&  0.3 & &&&      & 21600 &   4.8 &    &  3G; N    \\
&& & $-$0.7 & &&& &  2180 &    18.0 &     &  3G; LVF   \\
&& & $-$0.7 & &&& &  470 &    48.7 &     &  3G;HVF   \\

C$^{17}$O  & 561712.8 & 1.8 & 1.8 & $5-4$      & 80.9 & 1.14e-5 &  1169 &  &    & 6.03   & blend \\
&&&&&&&&&&&  $^{34}$SO, SO$_{2}$\\
&&&  1.8 & &&&      & 1070 &   4.2 &    &  3G; N    \\
&& & 3.8 & &&& &  116 &    18.0 &     &  3G; LVF   \\

C$^{18}$O  & 548831.0 &  2.0 &   & $5-4$      & 79.0 & 1.06e-5 &  4219 &     &     & 24.30  &  \\
&&&  1.0 & &&&      & 3810 &   4.2 &    &  3G; N    \\
&& & 0.0 & &&& &  367 &    18.0 &     &  3G; LVF   \\

C  & 492160.7 & &   & $1-0$ & 23.6 &7.99e-8 & 7800     &7794  & 4.5  & 38.7       & \\
\hline
Total no. &5&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{l l r  r  l r l r r r r    l }
\hline
\hline
Species &$\nu_{{ul}}$ & $\Delta \nu_\mathrm{p}$ &  $\Delta \nu_\mathrm{g}$ &    Transition     & $E_u$  &  $A_{{ul}}$  & $T^{\,*}_{\mathrm{A}}$(peak) & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$  &    Note    \\
&$[\mathrm{MHz}]$ &	 [MHz] & [MHz] & $J_{{K_a},{K_c}}$&	[K] &	[s$^{-1}$] & 	[mK] & [mK]  & [\kms]  &[K \kms] &\\ 
\hline  
$o-$H$_2$O 	& 	556936.0 & $-$7.0 &    & $1_{1,0}-1_{0,1}$ & 61.0 & 3.46e-3 &  7600 &    &      & 320.30   & \\
$p-$H$_2$O & 488491.1 & $-$0.9 & $-$5.9 & $6_{2,4}-7_{1,7}$ & 867.3 & 1.22e-5 &   196 & 181 &    12.0 & 2.24   & \\

$o-$H$_2^{17}$O  & 552021.0 &  2.0 &   & $1_{1,0}-1_{0,1}$ & 60.7 & 3.37e-3 &   464 &    &    & 9.44  & blend  SO$_{2}$ \\
&&&&&&&&&&&  \&CH$_{3}$OH  \\ 
&    &&  4.0 &  &   &   &      & 76&   5.0 &      &      3G; CR\\
&   &  &  1.0 &    &  &    &      & 214 &  18.0 &      &  3G; LVF \\ 
&   &  &  10.0 &    &  &    &      & 179 &  30.1 &      &  3G; HVF \\

$o-$H$_2^{18}$O  & 489054.3 & $-$6.7 & $-$7.7 & 4$_{2,3}$-3$_{3,0}$ & 429 & 8.84e-6 &    83 &  58 &   5.7 & 0.33   & ? \\
  & 547676.4 &  3.4 &   & $1_{1,0}-1_{0,1}$   &  60.5 &   3.29e-3 &   715 &   &      &  15.90   & blend $^{34}$SO$_2$ \\
  &&&&&&&&&&&  \& CH$_{3}$OH  \\ 
&    &&  4.4 &  &   &   &      & 145 &   5.0 &      &      3G; CR\\
&   &  &  4.4 &    &  &    &      & 275 &  18.0 &      &  3G; LVF \\ 
&   &  &  11.4 &    &  &    &      & 298 &  33.4 &      &  3G; HVF \\
 HDO & 490596.7  &$-$0.3  &    & $2_{0,2}-1_{1,1}$   & 66.4 & 5.25e-4   & 841     &   &    &  10.70         &   \\
 &   &  &  0.7  &    &  &    &      &  459 &  4.6  &      &        3G; CR  \\
 &   &  &  6.7  &    &  &    &      & 273 & 18.0   &      &   3G; LVF \\
  &   &  &  $-$11.3  &    &  &    &      &  216 & 13.4   &      &   3G; LVF \\
% & 559816.3  & 0.2 &  2.4  &  $6_{2,4}-6_{2,5}$  &580.6  &  7.02e-5   &  45    &  40 &  4.9  & 0.20         & T-line  \\
\hline
Total no. &6&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r r   r r     l }
\hline
\hline
$\nu_{{ul}}$  &   $T^{\,*}_{\mathrm{A}}$(peak)  & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$   &   Note    \\
$[\mathrm{MHz}]$ &	  	[mK]  &[mK]   & [\kms]&  [K \kms] & \\ 
\hline  
 487209 &    91 &     &       & 0.673 &   SO$^{+}$ ?\\
 488598 &    94 &  73 &   3.4 & 0.256 &  CH$_{3}$OCHO?\\
 488633 &    83 &  76 &   4.3 & 0.313 &   CH$_{3}$CHO?\\
 491496 &   104 &     &       & 1.438 &  CH$_{3}$OCHO?\\
 491892 &   157 &     &       &  0.64 &   tripple peaked\\
 541981 &   109 &  87 &   4.5 &  0.38 &   CH$_{3}$OCHO?\\
 542945 &   140 & 122 &   6.7 & 0.813 &   \\
 543873 &     &  72  &  3.9   &      &       v blend HNC; from 4G HNC\\
 546138 &    50 &     &   & 0.368 &   ND?\\
 549449 &      &    &   &   &     blend with H$_{2}$CS\\
 552308 &    64 &  50 &    13 & 0.663 &   \\
 553667 &       &  62 &   3.4 &       &         blend $^{33}$SO, 3G fit with $^{33}$SO, CH$_{3}$OCHO?\\
 553716 &       &  80 &   2.4 &      &         blend $^{33}$SO, 3G fit with $^{33}$SO \\
 559239 &       &     &       &       &         v blend SO; CH$_{3}$OCHO?\\
 559861 &       &     &       &       &         v blend SO$_2$, CH$_{3}$OCHO?\\
 559913 &       &     &       &       &         v blend SO$_2$ \\
 561971 &    57 &     &       & 0.187 &  \\
 562960 &   106 & 107 &   5.4 & 0.593 &  \\
 563033 &    94 &  79 &   5.1 & 0.395 &  \\
 564105 &   111 &  75 &   6.2 & 0.495 &   \\
 566066 &   117 & 108 &   2.7 & 0.306 &  \\
 567485 &   143 & 133 &     2 & 0.278 & \\
 569138 &   148 & 135 &   3.1 &  0.41  & HNCO?\\
 570303 &    68 &  85 &   2.6 & 0.158 &   \\
 572596 &    90 &  84 &   2.4 & 0.202 &  \\
 572678 &    95 &  74 &   3.1 & 0.268 & \\
 574184 &    80 &  81 &     2 & 0.155 &   \\
 576446&       &     &       &       &       v blend CO wing\\
% 575888 &    94 &  80 &   2.8 & 0.219 & 0.041 \\
% 576488 &    74 &  62 &   7.5 & 0.457 & 0.094\\
% 576588 &    83 &  76 &   2.6 & 0.235 & 0.072 \\
\hline
Total no &28&&&&\\
\hline
\end{tabular}
\begin{tabular} { l r r   r r     l }
\hline
\hline
$\nu_{{ul}}$  &   $T^{\,*}_{\mathrm{A}}$(peak)  & Ampl.  & Width & $\int$ $T^{\,*}_{\mathrm{A}}$  d$\upsilon$   &   Note    \\\
 $[\mathrm{MHz}]$ &	  	[mK]  &[mK]   & [\kms] &[K \kms]&\\ 
\hline    
 486845 &    80 &   83  &  3.3     & 0.275   & SO$^{+}$ ?\\
 487507 &    70 &   77  &   2.7    & 0.213   & CH$_{3}$CHO?\\
 488477 &    49 &  47 &   3.2 & 0.147 &   \\
 489193 &   107 & 114    &   1.7    & 0.412   & \\
 489709 &       &     &       &            & SiS?; v blend CS\\
 541926 &   104 &  93 &   2.7 & 0.292 &  \\
 544016 &    51 &     &       & 0.396   & SiS?\\
 546176 &    50 &     &       &  0.060   & ND?\\
 546662 &    67 &     &       & 0.141 \\
 546805 &    79 &  68    &  2.3     & 0.213   \\
 547080 &       &     &       &       &         v blend $^{34}$SO\\
 547162 &       &     &       &       &         v blend $^{34}$SO\\
 547262 &    69 &     &       &  0.115  & HNCO?\\
 549142 &    53 &     &       & 0.217   & HNCO?\\
 549199 &    43 &     &       & 0.199   & HNCO? or H$_{2}$CS?\\
 549719 &    68 & 62    &   3.6    & 0.278  & CH$_{3}$OCHO? or SO$_{2}$?\\
 550132 &    64 &     &       & 0.375   & SO$_{2}$?\\
 552846 &    62 &     &       & 0.131   \\
 555312 &    52 &  46 &   2.5 & 0.117   \\
 555914 &    63 &     &      & 0.194   \\
 555933 &    49 &     &       & 0.124   \\
 556267 &    40 &     &       & 0.193   \\
 556633 &    52 &  51 &   1.9 &   0.1   \\
 559816 &    45 &     &       &  0.060     &        weak, HDO?\\
 560753 &    43 &     &       & 0.212 &   \\
 562118 &    70 &  60 &   3.6 & 0.219 &   \\
 563481 &    96 &     &       & 0.278 &  weak, HNCO?\\
 564418 &    61 &  36 &   9.3 & 0.336   & SH$^{-}$?\\
 570335 &    79 &  81 &   1.6 & 0.112 &  \\
 570790 &    76 &  69 &   2.1 & 0.141 &  \\
 570814 &    72 &  71 &   1.7 & 0.124 &   \\
 571151 &    49 &     &       & 0.138   & HNCO?\\
 571217 &    59 &     &       & 0.168   & HNCO?\\
 571477 &    58 &     &       & 0.118   & H$_{2}$C$^{18}$O?\\
 575397 &    69 &  62 &   1.8 & 0.104 &  \\
 %577017 &    76 &  84 &   1.9 & 0.183 &   \\
 577160 &   144 &  93 &   6.0 & 0.503 &  \\
\hline
Total no &36&&&&\\
\hline
\end{tabular}
